A recursive eigenspace computation for the Canonical Polyadic decomposition

The canonical polyadic decomposition (CPD) is a compact decomposition which expresses a tensor as a sum of its rank-1 components. A common step in the computation of a CPD is computing a generalized eigenvalue decomposition (GEVD) of the tensor. A GEVD provides an algebraic approximation of the CPD which can then be used as an initialization in optimization routines. While in the noiseless setting GEVD exactly recovers the CPD, it has recently been shown that pencil-based computations such as GEVD are not stable. In this article we present an algebraic method for approximation of a CPD which greatly improves on the accuracy of GEVD. Our method is still fundamentally pencil-based; however, rather than using a single pencil and computing all of its generalized eigenvectors, we use many different pencils and in each pencil compute generalized eigenspaces corresponding to sufficiently well-separated generalized eigenvalues. The resulting "generalized eigenspace decomposition" is significantly more robust to noise than the classical GEVD. Accuracy of the generalized eigenspace decomposition is examined both empirically and theoretically. In particular, we provide a deterministic perturbation theoretic bound which is predictive of error in the computed factorization.

==> R4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
axis lines = left,
xmin=0,
xmax=60,
xticklabels={,0,20,40,60,80,100,120,70,80,90,100,110,120},
xlabel={SNR (dB)},
ymin=0,
ymax=1.6,
ylabel={Angle (rad)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Accuracy of first step for $\mathcal{T}+\mathcal{N}$ for Rank 4},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.6,0.5)},anchor=west,legend cell align=left,align=left,draw=white!15!white}
]
\addplot [color=mycolor1,solid,line width=2pt, forget plot]
table[row sep=crcr]{%
0	1.08442228507438\\
0.5	1.0989280634927\\
1	1.1180923667669\\
1.5	1.03448420601397\\
2	1.04285444276875\\
2.5	1.08035892023348\\
3	1.01559512399678\\
3.5	1.04189963491674\\
4	1.08282204896088\\
4.5	1.02669200364507\\
5	1.05288062045649\\
5.5	0.987731946247769\\
6	0.973970155771339\\
6.5	0.971468689091199\\
7	0.965777736548526\\
7.5	0.957024568837467\\
8	1.02116962618742\\
8.5	0.893027397692615\\
9	0.927259165394729\\
9.5	1.0279941352728\\
10	0.921994811375725\\
10.5	0.786377813188594\\
11	0.833747412371551\\
11.5	0.825916313065561\\
12	0.741142263879944\\
12.5	0.695435512515702\\
13	0.771787592035193\\
13.5	0.671365182221602\\
14	0.623673703762665\\
14.5	0.712167429987419\\
15	0.657167426510015\\
15.5	0.774444847204935\\
16	0.552666484064127\\
16.5	0.610501398936938\\
17	0.599094425068754\\
17.5	0.474436671645562\\
18	0.441254366414565\\
18.5	0.343074159675951\\
19	0.379730796154353\\
19.5	0.323176682162234\\
20	0.269391961798447\\
20.5	0.228023299795962\\
21	0.210839963432591\\
21.5	0.227102538552909\\
22	0.213338282913468\\
22.5	0.142764538442288\\
23	0.143307366117571\\
23.5	0.144069861989364\\
24	0.106741517173822\\
24.5	0.104113554981557\\
25	0.0970550044613008\\
25.5	0.0611147682681336\\
26	0.0679608966413554\\
26.5	0.0672774239130103\\
27	0.079035537297486\\
27.5	0.0533260022574917\\
28	0.0450238104824262\\
28.5	0.0398872858518414\\
29	0.0360152460064141\\
29.5	0.03137331159948\\
30	0.0305251088438707\\
30.5	0.0287800113117606\\
31	0.022509004640323\\
31.5	0.0181243599542625\\
32	0.0196689208732269\\
32.5	0.0239766973928377\\
33	0.0133414568708687\\
33.5	0.0119125192139436\\
34	0.00962397283463669\\
34.5	0.0116655753173009\\
35	0.0110030493441646\\
35.5	0.00918040245303095\\
36	0.00704962238192234\\
36.5	0.00913108577205931\\
37	0.00800986793961012\\
37.5	0.00525686984438248\\
38	0.00472320817794856\\
38.5	0.00440728891485704\\
39	0.0038694296517232\\
39.5	0.00329695185135764\\
40	0.00276626705125566\\
40.5	0.00266866802205276\\
41	0.00241895799154614\\
41.5	0.0019454569170192\\
42	0.00162797180137085\\
42.5	0.00138574589515647\\
43	0.00151213725324354\\
43.5	0.00130488775485787\\
44	0.00132937589836936\\
44.5	0.00118305621041191\\
45	0.00111311045134889\\
45.5	0.000782411853540921\\
46	0.000623165463613153\\
46.5	0.000622078785664498\\
47	0.000696876424862005\\
47.5	0.000577073736984597\\
48	0.000379622142530922\\
48.5	0.000368336172310849\\
49	0.000368807810119862\\
49.5	0.000331173295976491\\
50	0.000314626908901474\\
50.5	0.000295458852754496\\
51	0.000188202847743371\\
51.5	0.000271555073377123\\
52	0.000185637160398142\\
52.5	0.000144005266835249\\
53	0.000142535318145243\\
53.5	0.000115242305276654\\
54	0.000101810816427345\\
54.5	0.00012051112719162\\
55	0.000102662815223089\\
55.5	9.79948254991161e-05\\
56	6.19781013222947e-05\\
56.5	5.83887869325378e-05\\
57	6.40949668864603e-05\\
57.5	4.62796312153362e-05\\
58	4.56448543932035e-05\\
58.5	4.59258108746815e-05\\
59	3.75893409713121e-05\\
59.5	3.78775165177411e-05\\
60	3.28936633797382e-05\\
};

\addplot [color=mycolor2,solid,line width=2pt, forget plot]
  table[row sep=crcr]{%
0	0.118952561369691\\
0.5	0.204537147982362\\
1	0.139959171905425\\
1.5	0.152019493784181\\
2	0.124578419736388\\
2.5	0.195916087438876\\
3	0.240446339633316\\
3.5	0.189742276252856\\
4	0.267853251474101\\
4.5	0.233210552871868\\
5	0.300287799277993\\
5.5	0.196713654598208\\
6	0.356504029313773\\
6.5	0.279008058675322\\
7	0.256864400292318\\
7.5	0.2432061926755\\
8	0.359550413664139\\
8.5	0.349693196489885\\
9	0.438784046997763\\
9.5	0.321702757915189\\
10	0.447762084556235\\
10.5	0.354342879712003\\
11	0.346844069037697\\
11.5	0.558440267543486\\
12	0.478272638194809\\
12.5	0.567001523775981\\
13	0.393194666185356\\
13.5	0.429977966201892\\
14	0.451374341152588\\
14.5	0.537077238900148\\
15	0.640255094755577\\
15.5	0.474475517011584\\
16	0.660132144072186\\
16.5	0.665202526215293\\
17	0.734302453898127\\
17.5	0.680714770259186\\
18	0.821888102806634\\
18.5	0.781129773992122\\
19	0.921193521998876\\
19.5	0.841438312648582\\
20	0.816083018320446\\
20.5	0.95270837674327\\
21	1.0694321515374\\
21.5	1.12285929574536\\
22	1.05338177998226\\
22.5	1.21566627794631\\
23	1.19636894241076\\
23.5	1.21611203668914\\
24	1.29956171620282\\
24.5	1.26442958090758\\
25	1.32425722548881\\
25.5	1.35408329046138\\
26	1.35104191323905\\
26.5	1.38125874914929\\
27	1.39203480548583\\
27.5	1.4058567196433\\
28	1.42242849981185\\
28.5	1.47012125608089\\
29	1.47500174702346\\
29.5	1.49350803639744\\
30	1.47364113037655\\
30.5	1.48960483421076\\
31	1.49829815837419\\
31.5	1.50889996217659\\
32	1.51837700593937\\
32.5	1.51134795165603\\
33	1.53214066467798\\
33.5	1.53045989213524\\
34	1.54125618589284\\
34.5	1.53936813607283\\
35	1.53682461911359\\
35.5	1.54713861701157\\
36	1.5441043194813\\
36.5	1.55066512864984\\
37	1.55180776848994\\
37.5	1.55674240809511\\
38	1.55663645651722\\
38.5	1.55617294314795\\
39	1.55895968127536\\
39.5	1.56107877589387\\
40	1.56414768604933\\
40.5	1.5629738084166\\
41	1.56186554274917\\
41.5	1.56406286173942\\
42	1.56580261200227\\
42.5	1.56588125829077\\
43	1.56584596261982\\
43.5	1.56691590859828\\
44	1.56609579069302\\
44.5	1.56773092329632\\
45	1.56825022982041\\
45.5	1.5689955856075\\
46	1.56896491483921\\
46.5	1.56921893294088\\
47	1.56908427346586\\
47.5	1.56940990138051\\
48	1.56924589494505\\
48.5	1.56955427658568\\
49	1.56952049815927\\
49.5	1.56967416917552\\
50	1.57000619243963\\
50.5	1.56992735323552\\
51	1.56994626893463\\
51.5	1.56995274338237\\
52	1.57035755073039\\
52.5	1.57031673077238\\
53	1.57047706832547\\
53.5	1.57043621576937\\
54	1.57052554951571\\
54.5	1.57052360811308\\
55	1.57052917970976\\
55.5	1.5704867326166\\
56	1.5705785605365\\
56.5	1.57059995459526\\
57	1.57056803423777\\
57.5	1.57061624487576\\
58	1.57068269609237\\
58.5	1.57066874736405\\
59	1.5707064617317\\
59.5	1.57068352156424\\
60	1.57070927870917\\
};

\addplot [color=mycolor3,solid,line width=1.5pt]
table[row sep=crcr]{%
	32.8261638083169	0\\
	32.8261638083169	1.5707963267949\\
};
\addlegendentry{Chordal (5 unitaries)};

\iffalse
\addplot [color=mycolor4,dash dot,line width=1.5pt]
table[row sep=crcr]{%
21.4557127746545	0\\
21.4557127746545	1.5707963267949\\
};
\addlegendentry{CR (5 unitaries)};
\fi

\addplot [color=mycolor5,solid,line width=1.5pt]
table[row sep=crcr]{%
	32.2174522818788	0\\
	32.2174522818788	1.5707963267949\\
};
\addlegendentry{Chordal (50 unitaries)};

\iffalse
\addplot [color=mycolor6,dash dot,line width=1.5pt]
table[row sep=crcr]{%
	20.7264675350747	0\\
	20.7264675350747	1.5707963267949\\
};
\addlegendentry{CR (50 unitaries)};
\fi

\node [mycolor1] at (520,20){$\angle\left(\tilde{\mathbf{Z}}_i,\mathbf{B}^{-\text{T}}\right)$};
\node [mycolor2] at (520,135){$\angle\left(\tilde{\mathbf{E}}_1,\tilde{\mathbf{E}}_2\right)$};
\end{axis}
\end{tikzpicture}%

==> R8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
axis lines = left,
xmin=0,
xmax=60,
xlabel={SNR (dB)},
xticklabels={,0,20,40,60,80,100,120,70,80,90,100,110,120},
ymin=0,
ymax=1.6,
ylabel={Angle (rad)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Accuracy of first step for $\mathcal{T}+\mathcal{N}$ for Rank 8},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.78,0.5)},anchor=west,legend cell align=left,align=left,draw=white!15!white}
]
\addplot [color=mycolor1,solid,line width=2pt, forget plot]
  table[row sep=crcr]{%
0	1.24350780509161\\
0.5	1.19396770322793\\
1	1.2368778909416\\
1.5	1.21209619634431\\
2	1.2232805966233\\
2.5	1.20737351069878\\
3	1.19184108819369\\
3.5	1.17396522999557\\
4	1.2066825011671\\
4.5	1.20251770609696\\
5	1.19236655957411\\
5.5	1.17997123126003\\
6	1.20698562462569\\
6.5	1.15923505948619\\
7	1.09710996863001\\
7.5	1.16445698452237\\
8	1.08599926015065\\
8.5	1.13139733863224\\
9	1.11541810820601\\
9.5	1.08774767957783\\
10	1.12407003957571\\
10.5	1.13826106696359\\
11	1.11419886899403\\
11.5	1.13111292155765\\
12	1.11877920478108\\
12.5	1.02235396817541\\
13	1.03955414966936\\
13.5	1.08662944538232\\
14	0.963710897385099\\
14.5	1.0663282842699\\
15	0.955341522683575\\
15.5	0.886446436790791\\
16	1.06566318061716\\
16.5	1.01657478545392\\
17	0.988559977171622\\
17.5	0.880526269261473\\
18	0.866325713229488\\
18.5	0.893162078326091\\
19	0.946398343331817\\
19.5	0.826955145012955\\
20	0.775535416866739\\
20.5	0.829492911047584\\
21	0.666744618006515\\
21.5	0.861516082261816\\
22	0.796877229051756\\
22.5	0.698393626675901\\
23	0.664131734393197\\
23.5	0.596261479673699\\
24	0.51038449100283\\
24.5	0.5995478311603\\
25	0.478619007332422\\
25.5	0.426920132299301\\
26	0.40313240526745\\
26.5	0.393215139448223\\
27	0.356132047955611\\
27.5	0.355176046483987\\
28	0.268106694310575\\
28.5	0.292152828530331\\
29	0.245500242571149\\
29.5	0.19197623989799\\
30	0.203898574894037\\
30.5	0.179473180560566\\
31	0.14494499449862\\
31.5	0.135533388954118\\
32	0.110149784189199\\
32.5	0.0897679466594036\\
33	0.0747464112245304\\
33.5	0.101509182156282\\
34	0.0694795667268616\\
34.5	0.0734317886306115\\
35	0.0646369831105952\\
35.5	0.0554949554130544\\
36	0.0544178015051031\\
36.5	0.0536534409922708\\
37	0.0420692338547676\\
37.5	0.037429059944869\\
38	0.0350444950851431\\
38.5	0.0287721156316967\\
39	0.0225534906791074\\
39.5	0.0218419042117621\\
40	0.0193427857816297\\
40.5	0.0180338302261284\\
41	0.0166392634178517\\
41.5	0.0148838064898852\\
42	0.0119796343036823\\
42.5	0.0113603347622081\\
43	0.00969742736370669\\
43.5	0.00960369262071821\\
44	0.00713130538782562\\
44.5	0.00628083999764332\\
45	0.00515498723679613\\
45.5	0.00645903575002663\\
46	0.00521615338881697\\
46.5	0.00488264925347965\\
47	0.00378181169957044\\
47.5	0.00309974807061839\\
48	0.00325430234785874\\
48.5	0.00302475042309047\\
49	0.00251567782077386\\
49.5	0.0025479031556605\\
50	0.00215009679949692\\
50.5	0.00175699173471805\\
51	0.00134517236187213\\
51.5	0.00119385739082005\\
52	0.00127102851494569\\
52.5	0.00128143114512013\\
53	0.00108150643901727\\
53.5	0.000824131793508544\\
54	0.000781894110346822\\
54.5	0.000705312924460191\\
55	0.000830457329301545\\
55.5	0.000437021815642865\\
56	0.000529758346416541\\
56.5	0.000448175896176946\\
57	0.000408200696329583\\
57.5	0.00036140746455077\\
58	0.000248657267926953\\
58.5	0.00032758887069792\\
59	0.000263545231559142\\
59.5	0.000228697200825278\\
60	0.000188429477966701\\
};

\addplot [color=mycolor2,solid,line width=2pt, forget plot]
  table[row sep=crcr]{%
0	2.98023223876953e-08\\
0.5	0\\
1	0.0144258439334217\\
1.5	0.0217050435654713\\
2	0\\
2.5	0\\
3	1.66600046865626e-08\\
3.5	1.66600046865626e-08\\
4	0\\
4.5	1.66600046865626e-08\\
5	0\\
5.5	0\\
6	0.0387690612155159\\
6.5	0.00525245149091625\\
7	0.0311524281993963\\
7.5	1.97123833825036e-08\\
8	0.061495612638039\\
8.5	0\\
9	0.00885502997021503\\
9.5	1.82501207499443e-08\\
10	0\\
10.5	1.66600046865626e-08\\
11	0.000407971891378824\\
11.5	0.0413141224389494\\
12	1.49011611938477e-08\\
12.5	0.122767689838613\\
13	0.0852224217055857\\
13.5	0.0798993565563472\\
14	0.13826425259879\\
14.5	0.0942683613958098\\
15	0.121093715774899\\
15.5	0.155918763181507\\
16	0.159082902891836\\
16.5	0.169971424665281\\
17	0.270742202137501\\
17.5	0.190746297535148\\
18	0.10257817729441\\
18.5	0.153268729118254\\
19	0.121696944316469\\
19.5	0.331858086770114\\
20	0.205196762146073\\
20.5	0.230543430126397\\
21	0.343175942412575\\
21.5	0.366751397544285\\
22	0.39364582919894\\
22.5	0.394127755162464\\
23	0.561624069081524\\
23.5	0.445025770665638\\
24	0.678261058488536\\
24.5	0.608885006609369\\
25	0.527038190671598\\
25.5	0.66167679670925\\
26	0.736922076583607\\
26.5	0.750736070434876\\
27	0.793092405666413\\
27.5	0.824689577348371\\
28	0.928416623255653\\
28.5	0.997494903590945\\
29	0.978238916666121\\
29.5	1.05416206603715\\
30	1.16388885287401\\
30.5	1.03008963886236\\
31	1.24408151286916\\
31.5	1.19975691323613\\
32	1.24737141638672\\
32.5	1.30410122947447\\
33	1.33053785318343\\
33.5	1.28278612796963\\
34	1.3747462155353\\
34.5	1.38143754689296\\
35	1.44871052982915\\
35.5	1.46183136359775\\
36	1.44969629364839\\
36.5	1.47456932909329\\
37	1.47344066861888\\
37.5	1.49285468191569\\
38	1.48989973801244\\
38.5	1.48964469748668\\
39	1.51607400568327\\
39.5	1.52687902562387\\
40	1.53029206082094\\
40.5	1.53103325671089\\
41	1.53224212808876\\
41.5	1.53872974325674\\
42	1.54376280572337\\
42.5	1.54105139100299\\
43	1.54680817198886\\
43.5	1.5527889868531\\
44	1.5530683460765\\
44.5	1.55226496590452\\
45	1.55731743866626\\
45.5	1.55496860371435\\
46	1.55940319437526\\
46.5	1.55853321716199\\
47	1.55978507481588\\
47.5	1.56164714446033\\
48	1.56166373618129\\
48.5	1.56352961502494\\
49	1.56440293590514\\
49.5	1.566107888111\\
50	1.56599144081222\\
50.5	1.56697376189246\\
51	1.56726915046694\\
51.5	1.56584028243802\\
52	1.56767427412401\\
52.5	1.56790602870893\\
53	1.56886054393465\\
53.5	1.56827892659753\\
54	1.56904087192022\\
54.5	1.56877200314423\\
55	1.56895983042675\\
55.5	1.56964313676171\\
56	1.56950501083253\\
56.5	1.5696477813898\\
57	1.5699460758034\\
57.5	1.56979465113018\\
58	1.57003893826804\\
58.5	1.57016136656742\\
59	1.57019213481575\\
59.5	1.57024167719391\\
60	1.57024586260577\\
};

\addplot [color=mycolor3,solid,line width=1.5pt]
table[row sep=crcr]{%
41.7403139705457	0\\
41.7403139705457	1.5707963267949\\
};

\iffalse
\addplot [color=mycolor4,dash dot,line width=1.5pt]
table[row sep=crcr]{%
25.353795326412	0\\
25.353795326412	1.5707963267949\\
};
\fi

\addplot [color=mycolor5,solid,line width=1.5pt]
table[row sep=crcr]{%
	40.9080322335605	0\\
	40.9080322335605	1.5707963267949\\
};

\iffalse
\addplot [color=mycolor6,dash dot,line width=1.5pt]
table[row sep=crcr]{%
	23.631455022823	0\\
	23.631455022823	1.5707963267949\\
};
\fi

\node [mycolor1] at (520,20){$\angle\left(\tilde{\mathbf{Z}}_i,\mathbf{B}^{-\text{T}}\right)$};
\node [mycolor2] at (520,135){$\angle\left(\tilde{\mathbf{E}}_1,\tilde{\mathbf{E}}_2\right)$};

\end{axis}
\end{tikzpicture}%

==> asymp_mlsvd.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
axis lines = left,
xmin=0,
xmax=360,
xlabel={$R$},
ymode=log,
ymin=1e-13,
ymax=1e-8,
yminorticks=true,
ylabel={\texttt{cpderr}},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt,mark size=3.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
50	1.40753517824462e-11\\
100	1.1050170710044e-10\\
150	2.29678012529945e-10\\
200	1.47286831580077e-09\\
250	3.19890857280419e-09\\
300	2.31619558508833e-09\\
350	5.49198867810111e-09\\
};

\addplot [color=mycolor2,solid,line width=2.0pt,mark size=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
50	4.45083893544801e-13\\
100	1.5226500732203e-12\\
150	1.5233917446853e-12\\
200	6.87435112176926e-12\\
250	1.0081430972777e-11\\
300	7.72254955152168e-12\\
350	1.66623246521134e-11\\
};
\node [mycolor1] at (190,-19){\textbf{GEVD}};
\node [mycolor2] at (190,-24){\textbf{GESD}};
\end{axis}

\begin{axis}[%
width=4.5cm,
height=2.5cm,
at={(6.5cm,0cm)},
scale only axis,
axis lines = left,
xmin=0,
xmax=360,
xlabel={$R$},
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
ylabel={Time (s)},
axis background/.style={fill=white},
legend style={at={(0.786,0.446)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt,mark size=3.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
50	0.06083805\\
100	0.32284025\\
150	1.1090784\\
200	2.9568713\\
250	6.41655225\\
300	11.9852996\\
350	20.466918\\
};

\addplot [color=mycolor2,solid,line width=2.0pt,mark size=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
50	0.1527943\\
100	0.7690414\\
150	2.965329\\
200	8.14552195\\
250	17.68447725\\
300	35.47537805\\
350	67.4404437\\
};
\node [mycolor1] at (150,-2){\textbf{GEVD}};
\node [mycolor2] at (80,1.5){\textbf{GESD}};
\end{axis}
\end{tikzpicture}%

==> cormedian_mlsvd.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
axis lines = left,
xmin=58,
xmax=122,
xlabel={SNR (dB)},
ylabel={\texttt{cpderr}},
ymode=log,
ymin=2e-03,
ymax=1,
ytick={0.0001,0.001,0.01,0.1,1},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt,mark size=3.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
40	0.725726427239562\\
45	0.664320462991191\\
50	0.599013817156048\\
55	0.52791318317128\\
60	0.470359490693395\\
65	0.456861974252238\\
70	0.400394652287972\\
75	0.389356636161652\\
80	0.351129367967178\\
85	0.349814527427354\\
90	0.32264237714701\\
95	0.27321863733608\\
100	0.196468201789664\\
105	0.122898151265776\\
110	0.101471828069069\\
115	0.0318934354661484\\
120	0.015251093158543\\
};

\addplot [color=mycolor2,solid,line width=2.0pt,mark size=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
40	0.733893569807443\\
45	0.651810101440347\\
50	0.585941445510382\\
55	0.514693400489467\\
60	0.446942202211805\\
65	0.412490793656016\\
70	0.368473084373307\\
75	0.349561103588612\\
80	0.331756995593841\\
85	0.315675762498562\\
90	0.241885176029033\\
95	0.129412376971729\\
100	0.0387248666039223\\
105	0.0206170702617332\\
110	0.0119658287792394\\
115	0.00684590016547395\\
120	0.00296221249201146\\
};
\node [mycolor1] at (650,-0.5){\textbf{GEVD}};
\node [mycolor2] at (550,-4.5){\textbf{GESD}};
\end{axis}
\begin{axis}[%
width=4.5cm,
height=2.5cm,
at={(6.5cm,0cm)},
scale only axis,
axis lines = left,
xmin=58,
xmax=122,
xlabel={SNR (dB)},
ymin=0.001,
ymode = log,
ymax=0.1,
ylabel={Time (s)},
%yticklabel style={
%	/pgf/number format/fixed,
%	/pgf/number format/precision=4
%},
%yticklabel style={
%	/pgf/number format/fixed,
%	/pgf/number format/precision=5
%},
%scaled y ticks=false,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt,mark size=3.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
40	0.0054697\\
45	0.00492835\\
50	0.00493695\\
55	0.0048623\\
60	0.0048719\\
65	0.0049409\\
70	0.00489465\\
75	0.00497585\\
80	0.0050159\\
85	0.00488985\\
90	0.00491445\\
95	0.0049181\\
100	0.0047721\\
105	0.0048123\\
110	0.00491805\\
115	0.00477735\\
120	0.00483375\\
};

\addplot [color=mycolor2,solid,line width=2.0pt,mark size=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
40	0.01182355\\
45	0.01230345\\
50	0.01298225\\
55	0.01535075\\
60	0.0173893\\
65	0.0174805\\
70	0.0181095\\
75	0.01930355\\
80	0.0184852\\
85	0.0192056\\
90	0.02089\\
95	0.02019905\\
100	0.0203673\\
105	0.0204298\\
110	0.0199924\\
115	0.0199972\\
120	0.02037025\\
};
\node [mycolor1] at (280,-4.8){\textbf{GEVD}};
\node [mycolor2] at (280,-3.4){\textbf{GESD}};
\end{axis}

\end{tikzpicture}%

==> easynormal_mlsvd.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
axis lines = left,
xmin=-22,
xmax=42,
xtick={-20,0,20,40},
xlabel={SNR (dB)},
ylabel={\texttt{cpderr}},
ytick={0.00001,0.0001,0.001,0.01,0.1,1},
ymode=log,
ymin=1e-4,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt,mark size=3.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
-20	0.874545009195119\\
-15	0.468872131736895\\
-10	0.316198892949336\\
-5	0.118263371257622\\
0	0.0475584113618507\\
5	0.0251538705086156\\
10	0.0147488243530038\\
15	0.00743862775454093\\
20	0.00422722554914452\\
25	0.00243234676125892\\
30	0.00139195047434574\\
35	0.00074944533193058\\
40	0.000404860733943089\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,mark size=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-20	0.891529316961345\\
-15	0.488572713326469\\
-10	0.151676743804593\\
-5	0.0688856727050255\\
0	0.0353899901319866\\
5	0.0193341841931293\\
10	0.010772805530983\\
15	0.00607792792478353\\
20	0.00341144299260642\\
25	0.00191726771863074\\
30	0.00107511458739127\\
35	0.000602865392668655\\
40	0.000341568511297233\\
};
\node [mycolor1] at (470,-4){\textbf{GEVD}};
\node [mycolor2] at (420,-8){\textbf{GESD}};
\end{axis}
\begin{axis}[%
width=4.5cm,
height=2.5cm,
at={(6.5cm,0cm)},
scale only axis,
axis lines = left,
xmin=-22,
xmax=42,
xtick={-20,0,20,40},
xlabel={SNR (dB)},
ymin=0,
ymax=0.04,
ylabel={Time (s)},
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=4
},
scaled y ticks=false,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt,mark size=3.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
-20	0.0047378\\
-15	0.0047916\\
-10	0.0047015\\
-5	0.00472005\\
0	0.0046985\\
5	0.00468405\\
10	0.00479225\\
15	0.0046099\\
20	0.00463505\\
25	0.0046135\\
30	0.00464615\\
35	0.0046483\\
40	0.0046224\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,mark size=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-20	0.0106587\\
-15	0.01224005\\
-10	0.0135287\\
-5	0.0136144\\
0	0.01347825\\
5	0.01413385\\
10	0.01370365\\
15	0.0134571\\
20	0.01337645\\
25	0.01354055\\
30	0.01362445\\
35	0.0136032\\
40	0.01353225\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,mark size=3.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-20	0.0271272\\
-15	0.0263936\\
-10	0.0264121\\
-5	0.0266516\\
0	0.02677975\\
5	0.0265397\\
10	0.0270025\\
15	0.0266301\\
20	0.0268298\\
25	0.02677475\\
30	0.0269448\\
35	0.0269011\\
40	0.02695685\\
};
\node [mycolor1] at (250,84){\textbf{GEVD}};
\node [mycolor2] at (250,200){\textbf{GESD}};
\node [mycolor3] at (250,330){\textbf{Compression}};
\end{axis}
\end{tikzpicture}%

==> easyuniform_mlsvd.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
axis lines = left,
xmin=-22,
xmax=42,
xtick={-20,0,20,40},
xlabel={SNR (dB)},
ylabel={\texttt{cpderr}},
ytick={0.00001,0.0001,0.001,0.01,0.1,1},
ymode=log,
ymin=1e-3,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt,mark size=3.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
-20	0.951884617212015\\
-15	0.946311138344353\\
-10	0.942668387215704\\
-5	0.782640637869836\\
0	0.54803085122734\\
5	0.405731082494725\\
10	0.284775100975207\\
15	0.20676761663919\\
20	0.091202971356516\\
25	0.072784945157129\\
30	0.03609498856085\\
35	0.0188699213494627\\
40	0.0150309338911144\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,mark size=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-20	0.949120758537804\\
-15	0.945897469970095\\
-10	0.936766932302588\\
-5	0.776310666066095\\
0	0.485992378967873\\
5	0.128783990907458\\
10	0.0642893451427937\\
15	0.0334221845643899\\
20	0.0192065749268487\\
25	0.0103482408547231\\
30	0.00608537381526533\\
35	0.00338635284909589\\
40	0.00186977204728153\\
};
\node [mycolor1] at (470,-1){\textbf{GEVD}};
\node [mycolor2] at (420,-5.5){\textbf{GESD}};
\end{axis}
\begin{axis}[%
width=4.5cm,
height=2.5cm,
at={(6.5cm,0cm)},
scale only axis,
axis lines = left,
xmin=-22,
xmax=42,
xtick={-20,0,20,40},
xlabel={SNR (dB)},
ymin=0,
ymax=0.04,
ylabel={Time (s)},
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=4
},
scaled y ticks=false,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt,mark size=3.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
-20	0.0047427\\
-15	0.0046742\\
-10	0.0049032\\
-5	0.00471865\\
0	0.0047399\\
5	0.00476895\\
10	0.00469105\\
15	0.0047249\\
20	0.00471265\\
25	0.0046415\\
30	0.00467695\\
35	0.0046991\\
40	0.0046824\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,mark size=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
-20	0.0109119\\
-15	0.01066515\\
-10	0.01075875\\
-5	0.01190615\\
0	0.01550155\\
5	0.0165725\\
10	0.0169642\\
15	0.01746855\\
20	0.0169497\\
25	0.0170365\\
30	0.0169419\\
35	0.01690405\\
40	0.01721255\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,mark size=3.0pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
-20	0.02873935\\
-15	0.0267441\\
-10	0.02731775\\
-5	0.02688335\\
0	0.0281202\\
5	0.02702965\\
10	0.026826\\
15	0.0270413\\
20	0.0282226\\
25	0.02736915\\
30	0.0267166\\
35	0.0267728\\
40	0.02674355\\
};
\node [mycolor1] at (260,81){\textbf{GEVD}};
\node [mycolor2] at (260,212){\textbf{GESD}};
\node [mycolor3] at (260,350){\textbf{Compression}};
\end{axis}
\end{tikzpicture}%

==> nocormedian_mlsvd.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=2.5cm,
at={(0cm,0cm)},
scale only axis,
axis lines = left,
xmin=28,
xmax=82,
xlabel={SNR (dB)},
ylabel={\texttt{cpderr}},
ymode=log,
ymin=1e-02,
ymax=1,
ytick={0.0001,0.001,0.01,0.1,1},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt,mark size=3.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
20	0.6756721322343\\
25	0.660430439567495\\
30	0.605124639145595\\
35	0.584144363017511\\
40	0.570941951098511\\
45	0.538205804141177\\
50	0.501631220309931\\
55	0.46372948940598\\
60	0.405721590814205\\
65	0.332383205347293\\
70	0.220882392913289\\
75	0.266019909495464\\
80	0.124450577682434\\
};

\addplot [color=mycolor2,solid,line width=2.0pt,mark size=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
20	0.685785105304593\\
25	0.648945245372525\\
30	0.610624951653742\\
35	0.554984459960255\\
40	0.526025102906131\\
45	0.492889706482515\\
50	0.425348419869096\\
55	0.365698471855955\\
60	0.301712072261955\\
65	0.0710044666278347\\
70	0.0397419836157874\\
75	0.0252812835464176\\
80	0.0120435243681224\\
};
\node [mycolor1] at (500,-0.5){\textbf{GEVD}};
\node [mycolor2] at (350,-2){\textbf{GESD}};
\end{axis}
\begin{axis}[%
width=4.5cm,
height=2.5cm,
at={(6.5cm,0cm)},
scale only axis,
axis lines = left,
xmin=28,
xmax=82,
xlabel={SNR (dB)},
ymin=0.001,
ymode = log,
ymax=0.05,
ylabel={Time (s)},
%yticklabel style={
%	/pgf/number format/fixed,
%	/pgf/number format/precision=4
%},
%yticklabel style={
%	/pgf/number format/fixed,
%	/pgf/number format/precision=5
%},
%scaled y ticks=false,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt,mark size=3.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
20	0.00554835\\
25	0.0050664\\
30	0.0050975\\
35	0.0051409\\
40	0.0050444\\
45	0.0050164\\
50	0.0049905\\
55	0.0050302\\
60	0.0050025\\
65	0.00495725\\
70	0.0049077\\
75	0.0051659\\
80	0.00503485\\
};

\addplot [color=mycolor2,solid,line width=2.0pt,mark size=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
20	0.01157195\\
25	0.01251195\\
30	0.0125238\\
35	0.01349685\\
40	0.0142302\\
45	0.01525995\\
50	0.0150655\\
55	0.01561515\\
60	0.01584375\\
65	0.0169001\\
70	0.01670415\\
75	0.0164879\\
80	0.0166786\\
};
\node [mycolor1] at (190,-4.9){\textbf{GEVD}};
\node [mycolor2] at (190,-3.8){\textbf{GESD}};
\end{axis}

\end{tikzpicture}%

==> optimcormedian20_mlsvd.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
	width=4.5cm,
	height=3cm,
	at={(0cm,0cm)},
	scale only axis,
	axis lines = left,
	xmin=88,
	xmax=182,
	xlabel={SNR (dB)},
	ymode=log,
	ymin=1e-10,
	ymax=1,
	yminorticks=true,
	ylabel={\texttt{cpderr}},
	axis background/.style={fill=white},
	legend style={legend cell align=left,align=left,draw=none, at={(0.55,0.57)},fill=none}
]
\addplot [color=mycolor1,solid,line width=1.5pt,mark size=2.0pt,mark=asterisk,mark options={solid}]
table[row sep=crcr]{%
90	0.334463756815703\\
100	0.301935427151377\\
110	0.260075690866929\\
120	0.219838492608813\\
130	0.158176122911358\\
140	0.0651257301397608\\
150	0.0131426061358783\\
160	0.00331584701653166\\
170	0.00113223899040674\\
180	0.000348653537989494\\
};
\addlegendentry{\tiny{GEVD}};

\addplot [color=mycolor2,solid,line width=1.5pt,mark size=2.0pt,mark=o,mark options={solid}]
table[row sep=crcr]{%
90	0.362097837455429\\
100	0.317247410947096\\
110	0.223931126950663\\
120	0.0278600787661532\\
130	0.004748974709824\\
140	0.00157106841421696\\
150	0.000435988483337305\\
160	0.000149984831038957\\
170	4.30833985509058e-05\\
180	1.4831409285225e-05\\
};
\addlegendentry{\tiny{GESD}};

\addplot [color=mycolor3, dashed,line width=1.5pt,mark size=2.5pt,mark=square,mark options={solid}]
table[row sep=crcr]{%
90	0.230891606328338\\
100	0.239118155134309\\
110	0.234138484089438\\
120	0.220608138141708\\
130	0.231113467054405\\
140	0.234683235947475\\
150	0.208737129769673\\
160	0.249030424483022\\
170	0.244516186843899\\
180	0.240827088407389\\
};
\addlegendentry{\tiny{Opt.}};

\addplot [color=mycolor1,dashed,line width=1.5pt,mark size=2.0pt,mark=asterisk,mark options={solid}]
table[row sep=crcr]{%
90	0.00219006329788754\\
100	0.00116112246412343\\
110	0.000466017902223219\\
120	0.000202323770150088\\
130	0.000101257016596229\\
140	5.35580478619866e-05\\
150	1.91409091548852e-05\\
160	5.23043705157663e-06\\
170	2.04162552433609e-06\\
180	8.0299520896475e-07\\
};
\addlegendentry{\tiny{GEVD + opt.}};

\addplot [color=mycolor2,dashed,line width=1.5pt,mark size=2.0pt,mark=o,mark options={solid}]
table[row sep=crcr]{%
90	0.00178667012235756\\
100	0.000544312972625839\\
110	0.000187165327487929\\
120	6.39343632038971e-05\\
130	2.07170789189468e-05\\
140	6.33903189252074e-06\\
150	2.22043729997984e-06\\
160	7.5390312758181e-07\\
170	2.56340840780627e-07\\
180	7.79370441347951e-08\\
};
\addlegendentry{\tiny{GESD + opt.}};

\end{axis}

\begin{axis}[%
	width=4.5cm,
	height=3cm,
	at={(6.5cm,0cm)},
	scale only axis,
	axis lines = left,
	xmin=88,
	xmax=182,
	yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=2
	},
	xlabel={SNR (dB)},
	ymin=5e-3,
	ymax=10,
	ymode=log,
	ylabel={Time (s)},
	axis background/.style={fill=white},
	legend style={legend cell align=left,align=left,draw=white!15!black}
	]
\addplot [color=mycolor1,solid,line width=1.5pt,mark size=2.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
90	0.00888765\\
100	0.008871\\
110	0.00887495\\
120	0.008732\\
130	0.0087724\\
140	0.00871485\\
150	0.00874835\\
160	0.00879485\\
170	0.00875075\\
180	0.00865855\\
};
\addplot [color=mycolor2,solid,line width=1.5pt,mark size=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
90	0.05746255\\
100	0.0616546\\
110	0.0633855\\
120	0.06473235\\
130	0.0656282\\
140	0.0652463\\
150	0.06575985\\
160	0.06433835\\
170	0.0650807\\
180	0.06404345\\
};
\addplot [color=mycolor3, dashed,line width=1.5pt,mark size=2.5pt,mark=square,mark options={solid}]
table[row sep=crcr]{%
90	0.9346572\\
100	1.00118165\\
110	0.95058335\\
120	1.0106505\\
130	1.0424052\\
140	0.94141805\\
150	1.01374\\
160	0.94285675\\
170	0.9407455\\
180	0.9996276\\
};
\addplot [color=mycolor1,dashed,line width=1.5pt,mark size=2.0pt,mark=asterisk,mark options={solid}]
table[row sep=crcr]{%
90	5.214246\\
100	3.9985236\\
110	2.95624495\\
120	2.09116485\\
130	1.6749757\\
140	1.0389998\\
150	0.83926775\\
160	0.70623575\\
170	0.639029\\
180	0.6616489\\
};
\addplot [color=mycolor2,dashed,line width=1.5pt,mark size=2.0pt,mark=o,mark options={solid}]
table[row sep=crcr]{%
90	4.62974315\\
100	2.9966177\\
110	1.75557265\\
120	0.8786383\\
130	0.7681075\\
140	0.6323555\\
150	0.6109882\\
160	0.63163095\\
170	0.66092725\\
180	0.6765798\\
};
\end{axis}
\end{tikzpicture}%

==> optimcormediansmalldim_mlsvd.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=2.65cm,
at={(0cm,0cm)},
scale only axis,
axis lines = left,
xmin=18,
xmax=122,
xlabel={SNR (dB)},
ymode=log,
ymin=1e-5,
ymax=1,
yminorticks=true,
ylabel={\texttt{cpderr}},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=none, at={(0.55,0.625)},fill=none}
]
\addplot [color=mycolor1,solid,line width=1.5pt,mark size=2.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
20	0.88006115378495\\
30	0.870384183828502\\
40	0.731466557126747\\
50	0.587483650915691\\
60	0.467791774058721\\
70	0.406977627745765\\
80	0.360811430027644\\
90	0.290108004977683\\
100	0.242777053650975\\
110	0.213860757196203\\
120	0.0444626835931418\\
};
\addlegendentry{\tiny{GEVD}};
\addplot [color=mycolor2,solid,line width=1.5pt,mark size=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
20	0.897834007949406\\
30	0.861558458690532\\
40	0.72523817225309\\
50	0.56727185120639\\
60	0.474594641099878\\
70	0.3698883746823\\
80	0.32618429080653\\
90	0.304748113253124\\
100	0.0224797554953618\\
110	0.0109636674492754\\
120	0.003689191961116\\
};
\addlegendentry{\tiny{GESD}};
\addplot [color=mycolor3, dashed,line width=1.5pt,mark size=2.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
20	0.851066924123612\\
30	0.808747639501973\\
40	0.593214866146594\\
50	0.346096412241622\\
60	0.139711648899097\\
70	0.151852799437846\\
80	0.0971834434083028\\
90	0.182812083981997\\
100	0.156295808578158\\
110	0.0957428355303514\\
120	0.109242877295055\\
};
\addlegendentry{\tiny{Opt.}};
\addplot [color=mycolor1,dashed,line width=1.5pt,mark size=2.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
20	0.909318140617458\\
30	0.857361802357413\\
40	0.625270530075553\\
50	0.347690971807495\\
60	0.052074923472418\\
70	0.0129633454887122\\
80	0.00384311332507874\\
90	0.00126050110728903\\
100	0.000368073663883311\\
110	0.000120238212684844\\
120	3.70614743962261e-05\\
};
\addlegendentry{\tiny{GEVD + opt.}};
\addplot [color=mycolor2,dashed,line width=1.5pt,mark size=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
20	0.902630399638805\\
30	0.837935781703851\\
40	0.601112907201379\\
50	0.35753476445843\\
60	0.0559896742543946\\
70	0.0124507019157922\\
80	0.00384443809446163\\
90	0.00125834678924929\\
100	0.00036324688352551\\
110	0.000120518871880476\\
120	3.73248330405573e-05\\
};
\addlegendentry{\tiny{GESD + opt.}};
\end{axis}

\begin{axis}[%
width=4.5cm,
height=2.65cm,
at={(6.5cm,0cm)},
scale only axis,
axis lines = left,
xmin=18,
xmax=122,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=2
},
xlabel={SNR (dB)},
ymin=1e-1,
ymax=10,
ymode=log,
ylabel={Time (s)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left, at={(0.55,0.75)},draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.5pt,mark size=2.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
20	0.00554285\\
30	0.0054847\\
40	0.0052236\\
50	0.0053294\\
60	0.0054027\\
70	0.0050748\\
80	0.00492985\\
90	0.0049883\\
100	0.0053143\\
110	0.00538545\\
120	0.00524065\\
};


\addplot [color=mycolor2,solid,line width=1.5pt,mark size=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
20	0.01291595\\
30	0.01252515\\
40	0.01296435\\
50	0.0143519\\
60	0.0177518\\
70	0.0180406\\
80	0.0196594\\
90	0.0216384\\
100	0.02247705\\
110	0.0211019\\
120	0.02151415\\
};

\addplot [color=mycolor3, dashed,line width=1.5pt,mark size=2.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
20	0.72799855\\
30	0.64043115\\
40	0.75201775\\
50	0.6242321\\
60	0.63961855\\
70	0.70309735\\
80	0.6328114\\
90	0.55358085\\
100	0.7277947\\
110	0.74279545\\
120	0.6344215\\
};

\addplot [color=mycolor1,dashed,line width=1.5pt,mark size=2.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
20	3.4998204\\
30	3.5405405\\
40	3.20238345\\
50	4.0895378\\
60	1.9905068\\
70	1.1255846\\
80	0.84559685\\
90	0.49309725\\
100	0.42253385\\
110	0.2891481\\
120	0.2361133\\
};

\addplot [color=mycolor2,dashed,line width=1.5pt,mark size=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
20	3.112642\\
30	4.78493315\\
40	4.18884005\\
50	3.37539825\\
60	2.18001625\\
70	1.1110387\\
80	0.609472\\
90	0.59127295\\
100	0.2523524\\
110	0.2132054\\
120	0.18751655\\
};
\end{axis}
\end{tikzpicture}%

==> optimnocormediansmalldim_mlsvd.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=2.65cm,
at={(0cm,0cm)},
scale only axis,
axis lines = left,
xmin=18,
xmax=122,
xlabel={SNR (dB)},
ymode=log,
ymin=1e-6,
ymax=1,
yminorticks=true,
ylabel={\texttt{cpderr}},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=none, at={(0.55,0.625)},fill=none}
]
\addplot [color=mycolor1,solid,line width=1.5pt,mark size=2.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
20	0.683203503038114\\
30	0.599607523253934\\
40	0.5493666056244\\
50	0.485370030086641\\
60	0.380965875053933\\
70	0.281908641019267\\
80	0.127807670843945\\
90	0.090425768293556\\
100	0.0244986961455524\\
110	0.0051552023615498\\
120	0.00248311801559746\\
};
\addlegendentry{\tiny{GEVD}};
\addplot [color=mycolor2,solid,line width=1.5pt,mark size=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
20	0.695343658128347\\
30	0.589433634203887\\
40	0.516492168173632\\
50	0.42865113439504\\
60	0.200438529858601\\
70	0.0532370883360625\\
80	0.0132014525120288\\
90	0.00421794132663423\\
100	0.00122064939573851\\
110	0.000401769481546915\\
120	0.000115132848141501\\
};
\addlegendentry{\tiny{GESD}};
\addplot [color=mycolor3, dashed,line width=1.5pt,mark size=2.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
20	0.542216577254006\\
30	0.101100957788953\\
40	0.0288628576648067\\
50	0.00878500536697244\\
60	0.00280629464903993\\
70	0.00087956145627145\\
80	0.000271376321123935\\
90	8.95741936951077e-05\\
100	2.8784802355337e-05\\
110	8.57600735850697e-06\\
120	2.82714414808915e-06\\
};
\addlegendentry{\tiny{Opt.}};
\addplot [color=mycolor1,dashed,line width=1.5pt,mark size=2.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
20	0.545132296197856\\
30	0.100600448094018\\
40	0.0282011385623642\\
50	0.00878531360866486\\
60	0.00278820664921864\\
70	0.000879559915310117\\
80	0.000271387329312748\\
90	8.9520654071008e-05\\
100	2.7236838536433e-05\\
110	8.57600034499342e-06\\
120	2.82541008264594e-06\\
};
\addlegendentry{\tiny{GEVD + opt.}};
\addplot [color=mycolor2,dashed,line width=1.5pt,mark size=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
20	0.515604710107614\\
30	0.103553203589616\\
40	0.0288645895946101\\
50	0.00878516472079114\\
60	0.0027882146965142\\
70	0.000879559839137909\\
80	0.000271387377490958\\
90	8.95206711954753e-05\\
100	2.72368426881819e-05\\
110	8.57599755604329e-06\\
120	2.82540909842727e-06\\
};
\addlegendentry{\tiny{GESD + opt.}};
\end{axis}

\begin{axis}[%
width=4.5cm,
height=2.65cm,
at={(6.5cm,0cm)},
scale only axis,
axis lines = left,
xmin=18,
xmax=122,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=2
},
xlabel={SNR (dB)},
ymin=1e-2,
ymax=3,
ymode=log,
ylabel={Time (s)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
%\addplot [color=mycolor1,solid,line width=1.5pt,mark size=2.0pt,mark=asterisk,mark options={solid}]
%  table[row sep=crcr]{%
%20	0.0051837\\
%30	0.00513065\\
%40	0.0054489\\
%50	0.0054008\\
%60	0.00522705\\
%70	0.00512785\\
%80	0.0050832\\
%90	0.00547605\\
%100	0.00574095\\
%110	0.0054284\\
%120	0.00531535\\
%};
%
%
\addplot [color=mycolor2,solid,line width=1.5pt,mark size=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
20	0.0125045\\
30	0.0132127\\
40	0.01536235\\
50	0.0154113\\
60	0.01694725\\
70	0.017162\\
80	0.0174707\\
90	0.01733325\\
100	0.0174122\\
110	0.01750865\\
120	0.01782655\\
};

\addplot [color=mycolor3, dashed,line width=1.5pt,mark size=2.5pt,mark=square,mark options={solid}]
  table[row sep=crcr]{%
20	0.8996942\\
30	0.29106705\\
40	0.336009\\
50	0.2814288\\
60	0.23843985\\
70	0.2352689\\
80	0.25385125\\
90	0.27319585\\
100	0.2660934\\
110	0.23871285\\
120	0.26719085\\
};

\addplot [color=mycolor1,dashed,line width=1.5pt,mark size=2.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
20	1.9052624\\
30	0.3050582\\
40	0.2322806\\
50	0.17726065\\
60	0.11936595\\
70	0.1102767\\
80	0.08482175\\
90	0.0684884\\
100	0.06827015\\
110	0.0595927\\
120	0.05900775\\
};

\addplot [color=mycolor2,dashed,line width=1.5pt,mark size=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
20	2.1788289\\
30	0.36714725\\
40	0.2080486\\
50	0.1770741\\
60	0.0912355\\
70	0.0832162\\
80	0.07623565\\
90	0.072202\\
100	0.07268225\\
110	0.07239295\\
120	0.07164205\\
};
\end{axis}
\end{tikzpicture}%

==> spectra_mlsvd.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=3.2cm,
at={(0cm,0cm)},
scale only axis,
axis lines = left,
xmin=0,
xmax=400,
xlabel={Frequency},
ymin=0,
ymax=0.25,
ylabel={Spectral vectors},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0121913739003542\\
5	0.0554483133278331\\
9	0.0903010876063313\\
13	0.11796334537724\\
17	0.139493291563967\\
21	0.155812335700868\\
25	0.167721593489999\\
29	0.175916481793998\\
33	0.180999620948491\\
37	0.183492234792117\\
41	0.183844217864154\\
45	0.182443020538016\\
49	0.179621486201806\\
53	0.175664759747923\\
57	0.170816373399091\\
61	0.165283604104875\\
65	0.159242186236148\\
69	0.152840453946724\\
73	0.146202979237863\\
77	0.139433764342149\\
81	0.132619040439569\\
85	0.1258297188424\\
89	0.11912353555784\\
93	0.112546925487994\\
97	0.10613665839286\\
101	0.099921265067405\\
105	0.0939222789184995\\
109	0.0881553152267444\\
113	0.0826310078021583\\
117	0.0773558204557347\\
121	0.0723327486792466\\
125	0.067561925125066\\
129	0.0630411408809225\\
133	0.0587662931189154\\
137	0.0547317684436662\\
141	0.0509307701533398\\
145	0.0473555966434494\\
149	0.0439978773126746\\
153	0.0408487715597322\\
157	0.0378991357793607\\
161	0.0351396626637045\\
165	0.0325609965838722\\
169	0.0301538283572584\\
173	0.0279089722923038\\
177	0.0258174280374179\\
181	0.023870429439249\\
185	0.0220594823323552\\
189	0.0203763929332293\\
193	0.0188132882926145\\
197	0.0173626300676521\\
201	0.0160172227065276\\
205	0.0147702169901937\\
209	0.0136151097460074\\
213	0.0125457404345712\\
217	0.0115562852118013\\
221	0.0106412489815685\\
225	0.0097954558786596\\
229	0.00901403855597062\\
233	0.00829242659258747\\
237	0.00762633428969159\\
241	0.007011748078135\\
245	0.00644491372424249\\
249	0.00592232348820398\\
253	0.00544070336168313\\
257	0.00499700048743014\\
261	0.00458837084325474\\
265	0.0042121672552564\\
269	0.00386592779033929\\
273	0.00354736456542506\\
277	0.00325435300011982\\
281	0.0029849215306346\\
285	0.00273724179527287\\
289	0.00250961929558364\\
293	0.00230048453216139\\
297	0.00210838460989911\\
301	0.00193197530413603\\
305	0.0017700135764694\\
309	0.00162135052691852\\
313	0.00148492476754984\\
317	0.00135975620151804\\
321	0.00124494019068175\\
325	0.00113964209445674\\
329	0.00104309216232267\\
333	0.000954580762360349\\
337	0.000873453928325174\\
341	0.000799109208029455\\
345	0.000730991796182075\\
349	0.00066859093529639\\
353	0.000611436568805684\\
357	0.000559096231103268\\
361	0.000511172159836944\\
365	0.000467298616423249\\
369	0.000427139401395441\\
373	0.000390385551852354\\
377	0.000356753208926184\\
381	0.000325981643830421\\
385	0.000297831431679937\\
389	0.000272082762890292\\
393	0.000248533882559642\\
397	0.000226999648812424\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.00145006161231049\\
5	0.0147917384393861\\
9	0.0323299780612634\\
13	0.050765163408681\\
17	0.0686521876394644\\
21	0.085232727011578\\
25	0.100107433301099\\
29	0.11308939545733\\
33	0.124124586238139\\
37	0.133243821642445\\
41	0.140531841718854\\
45	0.146106617061255\\
49	0.150105173998856\\
53	0.152673771026946\\
57	0.153961076466192\\
61	0.15411346476067\\
65	0.153271832385522\\
69	0.151569514793418\\
73	0.149131005252553\\
77	0.146071258038025\\
81	0.142495415697097\\
85	0.138498841162727\\
89	0.13416736545166\\
93	0.129577683868072\\
97	0.124797850251943\\
101	0.121656078057418\\
105	0.13057614463063\\
109	0.146756133306994\\
113	0.164842154277167\\
117	0.181614234860415\\
121	0.195309954289676\\
125	0.20513765507955\\
129	0.210930049745511\\
133	0.212901137603353\\
137	0.21147858154325\\
141	0.207190725667881\\
145	0.200592770953331\\
149	0.192220662260037\\
153	0.182564281253646\\
157	0.172053821646732\\
161	0.161054927109037\\
165	0.149869437719973\\
169	0.1387395249521\\
173	0.127853679743048\\
177	0.117353515701384\\
181	0.107340707420717\\
185	0.0978836382810018\\
189	0.0890235102228087\\
193	0.0807797902772011\\
197	0.073154950468762\\
201	0.0661385105207184\\
205	0.0597104250544533\\
209	0.0538438749284691\\
213	0.0485075305585823\\
217	0.0436673567963987\\
221	0.0392880265733412\\
225	0.0353340057046962\\
229	0.0317703651439206\\
233	0.0285633703613782\\
237	0.0256808909047556\\
241	0.0230926669000759\\
245	0.020770463457303\\
249	0.0186881387449993\\
253	0.0168216469239527\\
257	0.0151489931692264\\
261	0.0136501546279263\\
265	0.0123069783063608\\
269	0.0111030644989549\\
273	0.0100236424045732\\
277	0.0090554429678299\\
281	0.00818657268125446\\
285	0.00740639104128483\\
289	0.00670539352464032\\
293	0.00607510130456364\\
297	0.0055079584266362\\
301	0.0049972367839494\\
305	0.00453694894816863\\
309	0.00412176870703063\\
313	0.00374695901392729\\
317	0.00340830695815478\\
321	0.00310206530427602\\
325	0.00282490011704717\\
329	0.00257384397740898\\
333	0.00234625429949278\\
337	0.00213977627397745\\
341	0.00195230998597068\\
345	0.00178198128317886\\
349	0.0016271160004223\\
353	0.00148621717800416\\
357	0.00135794494292168\\
361	0.0012410987526072\\
365	0.00113460173024622\\
369	0.0010374868483786\\
373	0.000948884743230117\\
377	0.000868012965944383\\
381	0.000794166498566263\\
385	0.000726709382306727\\
389	0.000665067323373818\\
393	0.00060872115759127\\
397	0.000557201069267502\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.00228490618557274\\
5	0.0112061110892347\\
9	0.0196753008190833\\
13	0.0277045060345165\\
17	0.0353058583239378\\
21	0.0424915524793749\\
25	0.0492738118717206\\
29	0.0556648567377947\\
33	0.061676875200203\\
37	0.0673219968502942\\
41	0.0726122687334158\\
45	0.0775596335841559\\
49	0.0821759101673562\\
53	0.0864727755883918\\
57	0.090461749443571\\
61	0.0941541796885127\\
65	0.0975612301090311\\
69	0.100693869285412\\
73	0.103562860947016\\
77	0.106178755619887\\
81	0.108551883475552\\
85	0.110692348294351\\
89	0.112610022461657\\
93	0.114314542919983\\
97	0.115815308004503\\
101	0.117121475093715\\
105	0.118241959011048\\
109	0.119185431117005\\
113	0.119960319035102\\
117	0.120574806958287\\
121	0.121036836485797\\
125	0.121354107943523\\
129	0.121534082143865\\
133	0.121583982543859\\
137	0.121510797762991\\
141	0.121321284424603\\
145	0.121021970287141\\
149	0.120619157633764\\
153	0.120118926890905\\
157	0.119527140448385\\
161	0.118849446655572\\
165	0.118091283969847\\
169	0.117257885235315\\
173	0.116354282071294\\
177	0.115385309351609\\
181	0.114355609757105\\
185	0.113269638385155\\
189	0.112131667401159\\
193	0.110945790718213\\
197	0.109715928692252\\
201	0.10844583282097\\
205	0.107139090435848\\
209	0.105799129377493\\
213	0.104429222645371\\
217	0.103032493013839\\
221	0.1016119176071\\
225	0.100170332426449\\
229	0.0987104368238168\\
233	0.0972347979162549\\
237	0.0957458549365676\\
241	0.0942459235158498\\
245	0.0927371998941862\\
249	0.09122176505624\\
253	0.0897015887888928\\
257	0.0881785336585078\\
261	0.08665435890576\\
265	0.0851307242563321\\
269	0.0836091936460954\\
273	0.0820912388596945\\
277	0.0805782430817348\\
281	0.0790715043600223\\
285	0.0775722389805453\\
289	0.0760815847540968\\
293	0.074600604214644\\
297	0.0731302877297217\\
301	0.0716715565233008\\
305	0.0702252656117285\\
309	0.0687922066534758\\
313	0.0673731107135504\\
317	0.0659686509435469\\
321	0.0645794451784025\\
325	0.0632060584510207\\
329	0.0618490054260007\\
333	0.060508752753785\\
337	0.0591857213465944\\
341	0.0578802885775776\\
345	0.0565927904046471\\
349	0.0553235234205116\\
353	0.0540727468304485\\
357	0.0528406843593884\\
361	0.0516275260899016\\
365	0.0504334302326953\\
369	0.0492585248312411\\
373	0.048102909402158\\
377	0.0469666565129818\\
381	0.0458498132989476\\
385	0.0447524029204123\\
389	0.0436744259625324\\
393	0.0426158617788064\\
397	0.0415766697800766\\
};
\addplot [color=mycolor4,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.00304018588775368\\
5	0.0147838552858921\\
9	0.0257328283281927\\
13	0.0359157638469785\\
17	0.0453615506575197\\
21	0.0540991604542602\\
25	0.062157516992965\\
29	0.0695653802345925\\
33	0.0763512442181073\\
37	0.0825432475152905\\
41	0.0881690952011744\\
45	0.0932559913493178\\
49	0.0978305811320088\\
53	0.101918901671901\\
57	0.105546340853814\\
61	0.108737603363655\\
65	0.111516683275949\\
69	0.113906842562403\\
73	0.115930594941596\\
77	0.117609694534364\\
81	0.118965128831047\\
85	0.120017115515474\\
89	0.120785102726779\\
93	0.121287772373814\\
97	0.121543046148305\\
101	0.121568093912157\\
105	0.121379344161438\\
109	0.120992496294909\\
113	0.120422534438385\\
117	0.119683742598049\\
121	0.118789720936041\\
125	0.117753402980389\\
129	0.116587073598737\\
133	0.115302387581354\\
137	0.113910388693813\\
141	0.112421529073441\\
145	0.110845688856322\\
149	0.10919219593334\\
153	0.107469845744509\\
157	0.105686921030771\\
161	0.103851211471556\\
165	0.101970033144777\\
169	0.100050247753613\\
173	0.0980982815714806\\
177	0.0961201440630336\\
181	0.0941214461449155\\
185	0.0921074180553591\\
189	0.0900829268066203\\
193	0.0880524931986774\\
197	0.0860203083766644\\
201	0.0839902499181613\\
205	0.0819658974397644\\
209	0.0799505477153434\\
213	0.0779472293010605\\
217	0.0759587166646341\\
221	0.0739875438184719\\
225	0.0720360174582052\\
229	0.0701062296098558\\
233	0.0682000697903565\\
237	0.0663192366874631\\
241	0.0644652493662418\\
245	0.0626394580103072\\
249	0.0638153865537859\\
253	0.0755327804179311\\
257	0.0867209546639278\\
261	0.0970480745057646\\
265	0.106285094043481\\
269	0.11428782194953\\
273	0.120980921201159\\
277	0.126343840631122\\
281	0.130398612432999\\
285	0.133199406781827\\
289	0.134823707754177\\
293	0.13536495995173\\
297	0.13492652957328\\
301	0.133616824676214\\
305	0.131545425063561\\
309	0.128820081091047\\
313	0.125544451521495\\
317	0.121816462454523\\
321	0.11772718164982\\
325	0.113360114747218\\
329	0.108790841616759\\
333	0.104086922111621\\
337	0.099308010699007\\
341	0.0945061287296848\\
345	0.0897260514467636\\
349	0.0850057742367625\\
353	0.0803770291252774\\
357	0.0758658281676095\\
361	0.0714930152446334\\
365	0.0672748119150901\\
369	0.0632233464687902\\
373	0.059347158241828\\
377	0.0556516716632751\\
381	0.0521396364676062\\
385	0.0488115320883095\\
389	0.0456659355006355\\
393	0.0426998527548293\\
397	0.0399090151797704\\
};
\addplot [color=mycolor5,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.00183021556079054\\
5	0.0090219641575104\\
9	0.0159225112045388\\
13	0.0225379944386761\\
17	0.028874600237058\\
21	0.0349385506743579\\
25	0.040736091426132\\
29	0.0462734804771218\\
33	0.0515569775950379\\
37	0.0565928345319883\\
41	0.0613872859172996\\
45	0.0659465408070038\\
49	0.0702767748567303\\
53	0.074384123086158\\
57	0.0782746732045416\\
61	0.0819544594681383\\
65	0.0854294570416176\\
69	0.0887055768367544\\
73	0.0917886608028684\\
77	0.0946844776445969\\
81	0.0973987189436641\\
85	0.0999369956623531\\
89	0.102304835007376\\
93	0.104507677633801\\
97	0.106550875169619\\
101	0.108439688042406\\
105	0.110179283590394\\
109	0.111774734441089\\
113	0.113231017141334\\
117	0.11455301102349\\
121	0.115745497293114\\
125	0.11681315832422\\
129	0.117760577148852\\
133	0.118592237128368\\
137	0.119312521794399\\
141	0.119925714848084\\
145	0.120436000306706\\
149	0.120847475211899\\
153	0.121180531316591\\
157	0.121460249494365\\
161	0.121698530998351\\
165	0.121905074775294\\
169	0.122087336187224\\
173	0.122250580344904\\
177	0.1223980096287\\
181	0.122530946551613\\
185	0.122649055041869\\
189	0.122750585332449\\
193	0.122832629819198\\
197	0.122891379393228\\
201	0.122922371797683\\
205	0.1229207254547\\
209	0.122881353923937\\
213	0.122799157671759\\
217	0.122669191143323\\
221	0.122486804240448\\
225	0.122247758224293\\
229	0.121948316796498\\
233	0.121585313681087\\
237	0.121156198449684\\
241	0.120659062622653\\
245	0.120092648256914\\
249	0.11945634131501\\
253	0.118750152116231\\
257	0.117974685114523\\
261	0.117131100143521\\
265	0.116221067128617\\
269	0.11524671610033\\
273	0.114210584161608\\
277	0.113115560871859\\
281	0.111964833318842\\
285	0.110761831961246\\
289	0.109510178143841\\
293	0.108213634016537\\
297	0.106876055430687\\
301	0.10550134824199\\
305	0.104093428320051\\
309	0.102656185450535\\
313	0.1011934512165\\
317	0.0997089708607088\\
321	0.0982063790595958\\
325	0.096689179481292\\
329	0.0951607279536604\\
333	0.0936242190325549\\
337	0.0920826757343734\\
341	0.090538942179292\\
345	0.0889956788812546\\
349	0.0874806871169123\\
353	0.085967634312152\\
357	0.0844688448822883\\
361	0.0829871163522166\\
365	0.081525074510243\\
369	0.0800851727151871\\
373	0.0786696922428163\\
377	0.0772807435232563\\
381	0.0759202681341659\\
385	0.0745900414276837\\
389	0.0732916756821692\\
393	0.0720266236823553\\
397	0.0707961826435234\\
};
\addplot [color=mycolor6,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0919932505073677\\
5	0.0950275556217416\\
9	0.0984986921247932\\
13	0.102208576976813\\
17	0.106007725679962\\
21	0.109785783370874\\
25	0.11346352716302\\
29	0.116986178454123\\
33	0.120317865961064\\
37	0.123437087675224\\
41	0.126333030693646\\
45	0.12900262047717\\
49	0.13144818444298\\
53	0.133675628167189\\
57	0.135693035350155\\
61	0.137509614762769\\
65	0.139134928460507\\
69	0.140578345535222\\
73	0.141848674553025\\
77	0.14295393562737\\
81	0.143901239857859\\
85	0.144696749703796\\
89	0.145345698843579\\
93	0.145852454286503\\
97	0.146220607041278\\
101	0.146453080590762\\
105	0.146552248854426\\
109	0.146520057311644\\
113	0.14635814257562\\
117	0.146067947007929\\
121	0.145650825998581\\
125	0.145108146350917\\
129	0.144441374843133\\
133	0.143652156521798\\
137	0.14274238264553\\
141	0.141714248462617\\
145	0.140570301194676\\
149	0.139313478725937\\
153	0.137947139577872\\
157	0.136475084792935\\
161	0.134901572368011\\
165	0.133231324875144\\
169	0.13146953088997\\
173	0.129621840821516\\
177	0.12769435770434\\
181	0.125693623477857\\
185	0.12362660124042\\
189	0.121500653928565\\
193	0.119323519836031\\
197	0.117103285353318\\
201	0.114848355277207\\
205	0.112567421010968\\
209	0.110269426950171\\
213	0.107963535325884\\
217	0.105659089756634\\
221	0.103365577742608\\
225	0.101092592319932\\
229	0.0988497930793401\\
233	0.096646866741854\\
237	0.0944934874740201\\
241	0.0923992771165564\\
245	0.0903737654927431\\
249	0.0884263509563346\\
253	0.0865662613329907\\
257	0.0848025154040566\\
261	0.0831438850767975\\
265	0.0815988583807889\\
269	0.0801756034259517\\
273	0.0788819334535906\\
277	0.0777252731076672\\
281	0.0767126260493223\\
285	0.0758505440333048\\
289	0.0751450975604021\\
293	0.0746018482151683\\
297	0.0742258227931642\\
301	0.0740214893165494\\
305	0.0739927350311709\\
309	0.0741428464722751\\
313	0.0744744916796187\\
317	0.0749897046360843\\
321	0.0756898719969059\\
325	0.0765757221693153\\
329	0.0776473167948202\\
333	0.0789040446784631\\
337	0.080344618201291\\
341	0.0819670722439198\\
345	0.0837687656405381\\
349	0.0857463851739753\\
353	0.0878959521136066\\
357	0.0902128312889013\\
361	0.0926917426823817\\
365	0.0953267755166732\\
369	0.0981114048012397\\
373	0.101038510295329\\
377	0.104100397834653\\
381	0.107288822960426\\
385	0.110595016780593\\
389	0.114009713984514\\
393	0.117523182923909\\
397	0.121125257664762\\
};
\addplot [color=mycolor7,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	4.52189404431788e-09\\
5	5.66578101300493e-07\\
9	3.25910501197308e-06\\
13	9.67559444319852e-06\\
17	2.13061898194563e-05\\
21	3.95415055653859e-05\\
25	6.567634700268e-05\\
29	0.000100913332470606\\
33	0.000146366419385998\\
37	0.000203064335953625\\
41	0.000271953920231751\\
45	0.000353903368250499\\
49	0.000449705392872418\\
53	0.000560080295075428\\
57	0.000685678949328226\\
61	0.000827085704717192\\
65	0.000984821203472117\\
69	0.00115934511852542\\
73	0.0013510588117263\\
77	0.00156030791431741\\
81	0.00178738483126674\\
85	0.00203253117103288\\
89	0.00229594010232536\\
93	0.00257775863940642\\
97	0.00287808985746309\\
101	0.00319699503956228\\
105	0.00353449575668327\\
109	0.00389057588230495\\
113	0.00426518354300642\\
117	0.00465823300652163\\
121	0.00506960650866981\\
125	0.00549915602056445\\
129	0.00594670495748491\\
133	0.00641204983077477\\
137	0.00689496184411231\\
141	0.00739518843547832\\
145	0.00791245476612716\\
149	0.00844646515784695\\
153	0.00899690447977503\\
157	0.00956343948601492\\
161	0.0101457201052811\\
165	0.0107433806837778\\
169	0.0113560411824985\\
173	0.0119833083301121\\
177	0.0126247767325829\\
181	0.0132800299406506\\
185	0.0139486414762778\\
189	0.0146301758191515\\
193	0.0153241893543071\\
197	0.0160302312819223\\
201	0.0167478444903098\\
205	0.0174765663931178\\
209	0.0182159297317298\\
213	0.018965463343833\\
217	0.0197246928991088\\
221	0.0204931416029788\\
225	0.0212703308693206\\
229	0.0220557809630513\\
233	0.022849011613455\\
237	0.0236495425991171\\
241	0.0244568943053048\\
245	0.025270588254622\\
249	0.0260901476117422\\
253	0.0269150976630125\\
257	0.0277449662716993\\
261	0.0285792843096331\\
265	0.0294175860659911\\
269	0.0302594096339402\\
273	0.0311042972758479\\
277	0.0319517957677512\\
281	0.0328014567237578\\
285	0.0336528369010401\\
289	0.0345054984860645\\
293	0.0353590093626858\\
297	0.0362129433627198\\
301	0.0370668804995943\\
305	0.0379204071856611\\
309	0.0387731164337424\\
313	0.0396246080434652\\
317	0.0404744887729288\\
321	0.0413223724962324\\
325	0.0421678803473807\\
329	0.0430106408510682\\
333	0.0438502900408339\\
337	0.0446864715650622\\
341	0.0455188367812955\\
345	0.0463470448393109\\
349	0.0471707627534023\\
353	0.0479896654642941\\
357	0.0488034358911088\\
361	0.0496117649737883\\
365	0.0504143517063691\\
369	0.0512109031614925\\
373	0.0520011345065235\\
377	0.0527847690116414\\
381	0.0535615380502556\\
385	0.0543311810920872\\
389	0.0550934456892506\\
393	0.055848087455657\\
397	0.0565948700400544\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
5	0\\
9	0\\
13	0\\
17	0\\
21	0\\
25	0\\
29	0\\
33	0\\
37	0\\
41	0\\
45	0\\
49	0\\
53	0\\
57	0\\
61	0\\
65	0\\
69	0\\
73	0\\
77	0\\
81	0\\
85	0\\
89	0\\
93	0\\
97	0\\
101	0.000135446140425263\\
105	0.00141030025902668\\
109	0.00389493809437198\\
113	0.00743438855400981\\
117	0.0118839472323974\\
121	0.0171089476189986\\
125	0.0229844888528154\\
129	0.0293951280849434\\
133	0.0362345446139054\\
137	0.0434051821408199\\
141	0.0508178747470357\\
145	0.0583914615202233\\
149	0.0660523941408764\\
153	0.0737343411849322\\
157	0.0813777923952295\\
161	0.0889296657205634\\
165	0.0963429195122351\\
169	0.103576171900533\\
173	0.110593329044109\\
177	0.117363223650532\\
181	0.123859264903473\\
185	0.130059100698192\\
189	0.135944292879784\\
193	0.141500005995588\\
197	0.146714709912084\\
201	0.151579896505489\\
205	0.15608981051228\\
209	0.160241194519203\\
213	0.164033047980537\\
217	0.167466400071845\\
221	0.170544096122962\\
225	0.173270597317229\\
229	0.1756517932979\\
233	0.177694827285129\\
237	0.179407933277166\\
241	0.180800284886344\\
245	0.181881855343438\\
249	0.182663288192298\\
253	0.183155778189608\\
257	0.183370961921622\\
261	0.183320817650318\\
265	0.183017573904981\\
269	0.182473626341435\\
273	0.181701462399588\\
277	0.180713593300234\\
281	0.179522492933908\\
285	0.178140543207688\\
289	0.176579985429985\\
293	0.174852877328247\\
297	0.17297105531005\\
301	0.1709447681108\\
305	0.168779632171871\\
309	0.16648332896522\\
313	0.164064650823316\\
317	0.161532704599853\\
321	0.158896661838509\\
325	0.156165628122188\\
329	0.153348561978505\\
333	0.150454219958381\\
337	0.147491117663118\\
341	0.144467501469913\\
345	0.141391327937645\\
349	0.1382702490024\\
353	0.135111601695351\\
357	0.131922401485117\\
361	0.128709338579172\\
365	0.125478776672487\\
369	0.122236753737617\\
373	0.118988984526499\\
377	0.115740864510583\\
381	0.11249747502907\\
385	0.109263589448824\\
389	0.106043680166741\\
393	0.102841926307661\\
397	0.0996622219894979\\
};
\addplot [color=mycolor2,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0.186630735105208\\
5	0.184317646805709\\
9	0.180693954510253\\
13	0.175850020004889\\
17	0.169907072331319\\
21	0.163013826592596\\
25	0.155342419527945\\
29	0.147083772386808\\
33	0.138442505546317\\
37	0.129631539902464\\
41	0.120866527076565\\
45	0.112360253762525\\
49	0.104317165042013\\
53	0.096928147257281\\
57	0.0903657031943582\\
61	0.084779641124385\\
65	0.0802933849943465\\
69	0.0770009961435396\\
73	0.07496497780717\\
77	0.0742149128652592\\
81	0.0747469633547439\\
85	0.0765242377614516\\
89	0.0794780096325795\\
93	0.0835097491800813\\
97	0.0884939088413513\\
101	0.0942813847515197\\
105	0.100703559239315\\
109	0.107576815203689\\
113	0.114707401908878\\
117	0.121896523620257\\
121	0.128945517776279\\
125	0.135660988147945\\
129	0.141859760680762\\
133	0.147373535359082\\
137	0.1520531163059\\
141	0.155772114177249\\
145	0.158430029399434\\
149	0.159954641533595\\
153	0.1603036485851\\
157	0.159465519911412\\
161	0.15745954699846\\
165	0.154335097232863\\
169	0.150170096354756\\
173	0.145068785004512\\
177	0.139158813173081\\
181	0.132587752965249\\
185	0.12551912447331\\
189	0.118128041381178\\
193	0.110596591891115\\
197	0.103109076477803\\
201	0.0958472266993301\\
205	0.0889855287868863\\
209	0.0826867720337318\\
213	0.0770979352304769\\
217	0.072346514747772\\
221	0.0685373856213922\\
225	0.0657502724858541\\
229	0.0640378908242411\\
233	0.0634248011921558\\
237	0.0639070003044547\\
241	0.0654522536374282\\
245	0.0680011549972888\\
249	0.07150516970789\\
253	0.0762231386828475\\
257	0.0818689457956217\\
261	0.0882200957479473\\
265	0.095083723127153\\
269	0.102271483462669\\
273	0.109597088267686\\
277	0.116878079834903\\
281	0.123938930064889\\
285	0.130614559169467\\
289	0.136753872869289\\
293	0.142223089168177\\
297	0.146908701269843\\
301	0.150719964969211\\
305	0.153590827667162\\
309	0.155481239709171\\
313	0.156377810045927\\
317	0.156293788398123\\
321	0.155268375503572\\
325	0.153365381582435\\
329	0.150671270650313\\
333	0.147292644439591\\
337	0.143353234137293\\
341	0.138990480606746\\
345	0.134351793959033\\
349	0.129590591055497\\
353	0.124862214590274\\
357	0.120319839722499\\
361	0.116110473770799\\
365	0.112371151287171\\
369	0.109225421001608\\
373	0.106780212847202\\
377	0.105123162773793\\
381	0.104320460627071\\
385	0.104415272347502\\
389	0.105426772505375\\
393	0.1073498071391\\
397	0.110155190425251\\
};
\addplot [color=mycolor3,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
5	0\\
9	0\\
13	0\\
17	0\\
21	0\\
25	0\\
29	0\\
33	0\\
37	0\\
41	0\\
45	0\\
49	0\\
53	0\\
57	0\\
61	0\\
65	0\\
69	0\\
73	0\\
77	0\\
81	0\\
85	0\\
89	0\\
93	0\\
97	0\\
101	0\\
105	0\\
109	0\\
113	0\\
117	0\\
121	0\\
125	0\\
129	0\\
133	0\\
137	0\\
141	0\\
145	0\\
149	0\\
153	0\\
157	0\\
161	0\\
165	0\\
169	0\\
173	0\\
177	0\\
181	0\\
185	0\\
189	0\\
193	0\\
197	0\\
201	5.24612409552411e-05\\
205	0.000533252464501661\\
209	0.00164603810334775\\
213	0.00343159441234661\\
217	0.00586805137548038\\
221	0.00890051329946322\\
225	0.012456165209572\\
229	0.016453297882583\\
233	0.0208070915895916\\
237	0.0254334383953485\\
241	0.0302514834856112\\
245	0.0351852887109028\\
249	0.0401648760024237\\
253	0.0451268245416683\\
257	0.0500145438181956\\
261	0.054778310931478\\
265	0.0593751374545795\\
269	0.0637685149026097\\
273	0.067928076022762\\
277	0.071829200332295\\
281	0.0754525856774836\\
285	0.078783802478165\\
289	0.0818128433564422\\
293	0.0845336777429575\\
297	0.0869438186084363\\
301	0.0890439065344589\\
305	0.0908373148057012\\
309	0.0923297779927802\\
313	0.0935290455361634\\
317	0.094444561087284\\
321	0.0950871677735804\\
325	0.0954688390982001\\
329	0.0956024348373475\\
333	0.0955014810382741\\
337	0.0951799730321263\\
341	0.0946522002446838\\
345	0.093932591503309\\
349	0.093035579491018\\
353	0.0919754829809052\\
357	0.090766405489994\\
361	0.0894221490157214\\
365	0.0879561415565434\\
369	0.0863813771669525\\
373	0.0847103673537268\\
377	0.0829551026820401\\
381	0.0811270235253292\\
385	0.0792369989598241\\
389	0.0772953128722826\\
393	0.075311656416621\\
397	0.0732951260210606\\
};
\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.2cm,
at={(5cm,0cm)},
scale only axis,
axis lines = left,
xmin=18,
xmax=82,
xlabel={SNR (dB)},
ymode=log,
ymin=5e-4,
ymax=1,
yminorticks=true,
ylabel={cpderr},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt,mark size=3.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
20	0.585656013002717\\
25	0.586071436907477\\
30	0.530331711895128\\
35	0.350263552173655\\
40	0.157843553661869\\
45	0.0975707987114423\\
50	0.0541218375462407\\
55	0.0277741430888006\\
60	0.0161187887932353\\
65	0.00954241984092855\\
70	0.00499164449188753\\
75	0.0028530011094366\\
80	0.00143403539887032\\
};

\addplot [color=mycolor2,solid,line width=2.0pt,mark size=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
20	0.615805980001026\\
25	0.575686071904343\\
30	0.486552179821395\\
35	0.142962724811205\\
40	0.0672138241917011\\
45	0.0382589731972045\\
50	0.018415162117487\\
55	0.011335608534582\\
60	0.00659279858568572\\
65	0.00384598197704795\\
70	0.00217091359846872\\
75	0.00121083282461326\\
80	0.000641722486260921\\
};
\node [mycolor1] at (485,-2){\textbf{GEVD}};
\node [mycolor2] at (270,-5.2){\textbf{GESD}};

\end{axis}

\begin{axis}[%
width=3.5cm,
height=3.2cm,
at={(10cm,0cm)},
scale only axis,
axis lines = left,
xmin=18,
xmax=82,
yticklabel style={
	/pgf/number format/fixed,
	/pgf/number format/precision=5
},
scaled y ticks=false,
xlabel={SNR (dB)},
ymin=0.015,
ymax=0.040,
yminorticks=true,
ylabel={Time},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt,mark size=3.0pt,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
20	0.0223471\\
25	0.02278385\\
30	0.022049\\
35	0.02098435\\
40	0.0220557\\
45	0.0214096\\
50	0.021143\\
55	0.02132955\\
60	0.02173405\\
65	0.02103955\\
70	0.0214344\\
75	0.02082355\\
80	0.02115185\\
};

\addplot [color=mycolor2,solid,line width=2.0pt,mark size=3.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
20	0.031349\\
25	0.03164575\\
30	0.03148335\\
35	0.0329138\\
40	0.0307664\\
45	0.0324073\\
50	0.03216895\\
55	0.0329289\\
60	0.0319495\\
65	0.0318926\\
70	0.03299065\\
75	0.03303565\\
80	0.03241295\\
};
\node [mycolor1] at (320,91){\textbf{GEVD}};
\node [mycolor2] at (320,205){\textbf{GESD}};

\end{axis}
\end{tikzpicture}%
